Dimension of polynomial splines of mixed smoothness on T-meshes

In this paper we study the dimension of splines of mixed smoothness on axis-aligned T-meshes. This is the setting when different orders of smoothness are required across the edges of the mesh. Given a spline space whose dimension is independent of its T-mesh's geometric embedding, we present constructive and sufficient conditions that ensure that the smoothness across a subset of the mesh edges can be reduced while maintaining stability of the dimension. The conditions have a simple geometric interpretation. Examples are presented to show the applicability of the results on both hierarchical and non-hierarchical T-meshes. For hierarchal T-meshes it is shown that mixed smoothness spline spaces that contain the space of PHT-splines (Deng et al., 2008) always have stable dimension.

==> tikz/scripts/mixed_reg_ex1a.tex <==
%\documentclass[9pt,tikz]{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\begin{document}
%
%\newcommand{\vertex}{\gamma}
%\newcommand{\edge}{\tau}
%\newcommand{\face}{\sigma}

\begin{tikzpicture}[scale=1.7, transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (1.0000000000000000,0.0000000000000000) {};
		\coordinate (v5) at (1.0000000000000000,4.0000000000000000) {};
		\coordinate (v6) at (3.0000000000000000,0.0000000000000000) {};
		\coordinate (v7) at (3.0000000000000000,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,1.0000000000000000) {};
		\coordinate (v9) at (1.0000000000000000,1.0000000000000000) {};
		\coordinate (v10) at (3.0000000000000000,1.0000000000000000) {};
		\coordinate (v11) at (4.0000000000000000,1.0000000000000000) {};
		\coordinate (v12) at (0.0000000000000000,3.0000000000000000) {};
		\coordinate (v13) at (1.0000000000000000,3.0000000000000000) {};
		\coordinate (v14) at (3.0000000000000000,3.0000000000000000) {};
		\coordinate (v15) at (4.0000000000000000,3.0000000000000000) {};
		\coordinate (v16) at (2.0000000000000000,1.0000000000000000) {};
		\coordinate (v17) at (2.0000000000000000,3.0000000000000000) {};
		\coordinate (v18) at (2.0000000000000000,1.5000000000000000) {};
		\coordinate (v19) at (3.0000000000000000,1.5000000000000000) {};
		\coordinate (v20) at (2.0000000000000000,2.5000000000000000) {};
		\coordinate (v21) at (3.0000000000000000,2.5000000000000000) {};
		\coordinate (v22) at (2.5000000000000000,1.5000000000000000) {};
		\coordinate (v23) at (2.5000000000000000,2.5000000000000000) {};
		\coordinate (v24) at (1.0000000000000000,2.0000000000000000) {};
		\coordinate (v25) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v26) at (2.5000000000000000,2.0000000000000000) {};

		 \draw[step=1,thin] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
		 \draw[step=1,thin] (v6.center) -- (v10.center) -- (v16.center) -- (v9.center) -- (v4.center) -- cycle;
		 \draw[step=1,thin] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
		 \draw[step=1,thin] (v9.center) -- (v24.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,thin] (v16.center) -- (v18.center) -- (v25.center) -- (v24.center) -- (v9.center) -- cycle;
		 \draw[step=1,thin] (v11.center) -- (v15.center) -- (v14.center) -- (v21.center) -- (v19.center) -- (v10.center) -- cycle;
		 \draw[step=1,thin] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
		 \draw[step=1,thin] (v17.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
		 \draw[step=1,thin] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
		 \draw[step=1,thin] (v10.center) -- (v19.center) -- (v22.center) -- (v18.center) -- (v16.center) -- cycle;
		 \draw[step=1,thin] (v22.center) -- (v26.center) -- (v25.center) -- (v18.center) -- cycle;
		 \draw[step=1,thin] (v23.center) -- (v21.center) -- (v14.center) -- (v17.center) -- (v20.center) -- cycle;
		 \draw[step=1,thin] (v19.center) -- (v21.center) -- (v23.center) -- (v26.center) -- (v22.center) -- cycle;
		 \draw[step=1,thin] (v25.center) -- (v20.center) -- (v17.center) -- (v13.center) -- (v24.center) -- cycle;
		 \draw[step=1,thin] (v26.center) -- (v23.center) -- (v20.center) -- (v25.center) -- cycle;

		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v26) {$\vertex_{26}$};

		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v12)$) {$\edge_{10}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v24)$) {$\edge_{11}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v19)$) {$\edge_{13}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{14}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v15)$) {$\edge_{15}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v17)$) {$\edge_{21}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v10)$) {$\edge_{24}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v14)$) {$\edge_{25}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v18)$) {$\edge_{26}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v25)$) {$\edge_{27}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v21)$) {$\edge_{28}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v18)!0.5!(v22)$) {$\edge_{29}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v17)$) {$\edge_{30}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{31}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\edge_{32}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v19)$) {$\edge_{33}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v21)$) {$\edge_{34}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v26)$) {$\edge_{35}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v24)!0.5!(v13)$) {$\edge_{36}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v20)$) {$\edge_{37}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v25)$) {$\edge_{38}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v26)!0.5!(v23)$) {$\edge_{39}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v25)!0.5!(v26)$) {$\edge_{40}(2)$};

	 \end{scope}
\end{tikzpicture}

%\end{document}

==> tikz/scripts/mixed_reg_ex1b.tex <==
%\documentclass[9pt,tikz]{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\begin{document}
%
%\newcommand{\vertex}{\gamma}
%\newcommand{\edge}{\tau}
%\newcommand{\face}{\sigma}

\begin{tikzpicture}[scale=1.7, transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (1.0000000000000000,0.0000000000000000) {};
		\coordinate (v5) at (1.0000000000000000,4.0000000000000000) {};
		\coordinate (v6) at (3.0000000000000000,0.0000000000000000) {};
		\coordinate (v7) at (3.0000000000000000,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,1.0000000000000000) {};
		\coordinate (v9) at (1.0000000000000000,1.0000000000000000) {};
		\coordinate (v10) at (3.0000000000000000,1.0000000000000000) {};
		\coordinate (v11) at (4.0000000000000000,1.0000000000000000) {};
		\coordinate (v12) at (0.0000000000000000,3.0000000000000000) {};
		\coordinate (v13) at (1.0000000000000000,3.0000000000000000) {};
		\coordinate (v14) at (3.0000000000000000,3.0000000000000000) {};
		\coordinate (v15) at (4.0000000000000000,3.0000000000000000) {};
		\coordinate (v16) at (2.0000000000000000,1.0000000000000000) {};
		\coordinate (v17) at (2.0000000000000000,3.0000000000000000) {};
		\coordinate (v18) at (2.0000000000000000,1.5000000000000000) {};
		\coordinate (v19) at (3.0000000000000000,1.5000000000000000) {};
		\coordinate (v20) at (2.0000000000000000,2.5000000000000000) {};
		\coordinate (v21) at (3.0000000000000000,2.5000000000000000) {};
		\coordinate (v22) at (2.5000000000000000,1.5000000000000000) {};
		\coordinate (v23) at (2.5000000000000000,2.5000000000000000) {};
		\coordinate (v24) at (1.0000000000000000,2.0000000000000000) {};
		\coordinate (v25) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v26) at (2.5000000000000000,2.0000000000000000) {};

		 \draw[step=1,thin] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
		 \draw[step=1,thin] (v6.center) -- (v10.center) -- (v16.center) -- (v9.center) -- (v4.center) -- cycle;
		 \draw[step=1,thin] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
		 \draw[step=1,thin] (v9.center) -- (v24.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,thin] (v16.center) -- (v18.center) -- (v25.center) -- (v24.center) -- (v9.center) -- cycle;
		 \draw[step=1,thin] (v11.center) -- (v15.center) -- (v14.center) -- (v21.center) -- (v19.center) -- (v10.center) -- cycle;
		 \draw[step=1,thin] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
		 \draw[step=1,thin] (v17.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
		 \draw[step=1,thin] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
		 \draw[step=1,thin] (v10.center) -- (v19.center) -- (v22.center) -- (v18.center) -- (v16.center) -- cycle;
		 \draw[step=1,thin] (v22.center) -- (v26.center) -- (v25.center) -- (v18.center) -- cycle;
		 \draw[step=1,thin] (v23.center) -- (v21.center) -- (v14.center) -- (v17.center) -- (v20.center) -- cycle;
		 \draw[step=1,thin] (v19.center) -- (v21.center) -- (v23.center) -- (v26.center) -- (v22.center) -- cycle;
		 \draw[step=1,thin] (v25.center) -- (v20.center) -- (v17.center) -- (v13.center) -- (v24.center) -- cycle;
		 \draw[step=1,thin] (v26.center) -- (v23.center) -- (v20.center) -- (v25.center) -- cycle;

		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v26) {$\vertex_{26}$};

		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v12)$) {$\edge_{10}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v24)$) {$\edge_{11}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v19)$) {$\edge_{13}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{14}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v15)$) {$\edge_{15}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v17)$) {$\edge_{21}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v10)$) {$\edge_{24}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v14)$) {$\edge_{25}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v18)$) {$\edge_{26}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v25)$) {$\color{blue}\edge_{27}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v21)$) {$\edge_{28}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v18)!0.5!(v22)$) {$\edge_{29}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v17)$) {$\edge_{30}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{31}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\edge_{32}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v19)$) {$\edge_{33}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v21)$) {$\edge_{34}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v26)$) {$\edge_{35}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v24)!0.5!(v13)$) {$\edge_{36}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v20)$) {$\color{blue}\edge_{37}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v25)$) {$\edge_{38}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v26)!0.5!(v23)$) {$\edge_{39}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v25)!0.5!(v26)$) {$\edge_{40}(2)$};

	 \end{scope}
\end{tikzpicture}

%\end{document}

==> tikz/scripts/mixed_reg_ex1c.tex <==
%\documentclass[9pt,tikz]{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\begin{document}
%
%\newcommand{\vertex}{\gamma}
%\newcommand{\edge}{\tau}
%\newcommand{\face}{\sigma}

\begin{tikzpicture}[scale=1.7, transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (1.0000000000000000,0.0000000000000000) {};
		\coordinate (v5) at (1.0000000000000000,4.0000000000000000) {};
		\coordinate (v6) at (3.0000000000000000,0.0000000000000000) {};
		\coordinate (v7) at (3.0000000000000000,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,1.0000000000000000) {};
		\coordinate (v9) at (1.0000000000000000,1.0000000000000000) {};
		\coordinate (v10) at (3.0000000000000000,1.0000000000000000) {};
		\coordinate (v11) at (4.0000000000000000,1.0000000000000000) {};
		\coordinate (v12) at (0.0000000000000000,3.0000000000000000) {};
		\coordinate (v13) at (1.0000000000000000,3.0000000000000000) {};
		\coordinate (v14) at (3.0000000000000000,3.0000000000000000) {};
		\coordinate (v15) at (4.0000000000000000,3.0000000000000000) {};
		\coordinate (v16) at (2.0000000000000000,1.0000000000000000) {};
		\coordinate (v17) at (2.0000000000000000,3.0000000000000000) {};
		\coordinate (v18) at (2.0000000000000000,1.5000000000000000) {};
		\coordinate (v19) at (3.0000000000000000,1.5000000000000000) {};
		\coordinate (v20) at (2.0000000000000000,2.5000000000000000) {};
		\coordinate (v21) at (3.0000000000000000,2.5000000000000000) {};
		\coordinate (v22) at (2.5000000000000000,1.5000000000000000) {};
		\coordinate (v23) at (2.5000000000000000,2.5000000000000000) {};
		\coordinate (v24) at (1.0000000000000000,2.0000000000000000) {};
		\coordinate (v25) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v26) at (2.5000000000000000,2.0000000000000000) {};

		 \draw[step=1,thin] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
		 \draw[step=1,thin] (v6.center) -- (v10.center) -- (v16.center) -- (v9.center) -- (v4.center) -- cycle;
		 \draw[step=1,thin] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
		 \draw[step=1,thin] (v9.center) -- (v24.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,thin] (v16.center) -- (v18.center) -- (v25.center) -- (v24.center) -- (v9.center) -- cycle;
		 \draw[step=1,thin] (v11.center) -- (v15.center) -- (v14.center) -- (v21.center) -- (v19.center) -- (v10.center) -- cycle;
		 \draw[step=1,thin] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
		 \draw[step=1,thin] (v17.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
		 \draw[step=1,thin] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
		 \draw[step=1,thin] (v10.center) -- (v19.center) -- (v22.center) -- (v18.center) -- (v16.center) -- cycle;
		 \draw[step=1,thin] (v22.center) -- (v26.center) -- (v25.center) -- (v18.center) -- cycle;
		 \draw[step=1,thin] (v23.center) -- (v21.center) -- (v14.center) -- (v17.center) -- (v20.center) -- cycle;
		 \draw[step=1,thin] (v19.center) -- (v21.center) -- (v23.center) -- (v26.center) -- (v22.center) -- cycle;
		 \draw[step=1,thin] (v25.center) -- (v20.center) -- (v17.center) -- (v13.center) -- (v24.center) -- cycle;
		 \draw[step=1,thin] (v26.center) -- (v23.center) -- (v20.center) -- (v25.center) -- cycle;

		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v26) {$\vertex_{26}$};

		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v12)$) {$\edge_{10}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v24)$) {$\edge_{11}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v19)$) {$\edge_{13}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{14}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v15)$) {$\edge_{15}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v17)$) {$\edge_{21}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v10)$) {$\edge_{24}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v14)$) {$\edge_{25}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v18)$) {$\edge_{26}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v25)$) {$\color{blue}\edge_{27}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v21)$) {$\edge_{28}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v18)!0.5!(v22)$) {$\edge_{29}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v17)$) {$\color{blue}\edge_{30}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{31}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\edge_{32}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v19)$) {$\edge_{33}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v21)$) {$\edge_{34}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v26)$) {$\edge_{35}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v24)!0.5!(v13)$) {$\edge_{36}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v20)$) {$\color{blue}\edge_{37}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v25)$) {$\edge_{38}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v26)!0.5!(v23)$) {$\edge_{39}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v25)!0.5!(v26)$) {$\edge_{40}(2)$};

	 \end{scope}
\end{tikzpicture}

%\end{document}

==> tikz/scripts/mixed_reg_ex1d.tex <==
%\documentclass[9pt,tikz]{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\begin{document}
%	
%	\newcommand{\vertex}{\gamma}
%	\newcommand{\edge}{\tau}
%	\newcommand{\face}{\sigma}
	
	\begin{tikzpicture}[scale=1.7, transform shape]
	\begin{scope}
	\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
	\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
	\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
	\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
	\coordinate (v4) at (1.0000000000000000,0.0000000000000000) {};
	\coordinate (v5) at (1.0000000000000000,4.0000000000000000) {};
	\coordinate (v6) at (3.0000000000000000,0.0000000000000000) {};
	\coordinate (v7) at (3.0000000000000000,4.0000000000000000) {};
	\coordinate (v8) at (0.0000000000000000,1.0000000000000000) {};
	\coordinate (v9) at (1.0000000000000000,1.0000000000000000) {};
	\coordinate (v10) at (3.0000000000000000,1.0000000000000000) {};
	\coordinate (v11) at (4.0000000000000000,1.0000000000000000) {};
	\coordinate (v12) at (0.0000000000000000,3.0000000000000000) {};
	\coordinate (v13) at (1.0000000000000000,3.0000000000000000) {};
	\coordinate (v14) at (3.0000000000000000,3.0000000000000000) {};
	\coordinate (v15) at (4.0000000000000000,3.0000000000000000) {};
	\coordinate (v16) at (2.0000000000000000,1.0000000000000000) {};
	\coordinate (v17) at (2.0000000000000000,3.0000000000000000) {};
	\coordinate (v18) at (2.0000000000000000,1.5000000000000000) {};
	\coordinate (v19) at (3.0000000000000000,1.5000000000000000) {};
	\coordinate (v20) at (2.0000000000000000,2.5000000000000000) {};
	\coordinate (v21) at (3.0000000000000000,2.5000000000000000) {};
	\coordinate (v22) at (2.5000000000000000,1.5000000000000000) {};
	\coordinate (v23) at (2.5000000000000000,2.5000000000000000) {};
	\coordinate (v24) at (1.0000000000000000,2.0000000000000000) {};
	\coordinate (v25) at (2.0000000000000000,2.0000000000000000) {};
	\coordinate (v26) at (2.5000000000000000,2.0000000000000000) {};
	
	\draw[step=1,thin] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
	\draw[step=1,thin] (v6.center) -- (v10.center) -- (v16.center) -- (v9.center) -- (v4.center) -- cycle;
	\draw[step=1,thin] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
	\draw[step=1,thin] (v9.center) -- (v24.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
	\draw[step=1,thin] (v16.center) -- (v18.center) -- (v25.center) -- (v24.center) -- (v9.center) -- cycle;
	\draw[step=1,thin] (v11.center) -- (v15.center) -- (v14.center) -- (v21.center) -- (v19.center) -- (v10.center) -- cycle;
	\draw[step=1,thin] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
	\draw[step=1,thin] (v17.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
	\draw[step=1,thin] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
	\draw[step=1,thin] (v10.center) -- (v19.center) -- (v22.center) -- (v18.center) -- (v16.center) -- cycle;
	\draw[step=1,thin] (v22.center) -- (v26.center) -- (v25.center) -- (v18.center) -- cycle;
	\draw[step=1,thin] (v23.center) -- (v21.center) -- (v14.center) -- (v17.center) -- (v20.center) -- cycle;
	\draw[step=1,thin] (v19.center) -- (v21.center) -- (v23.center) -- (v26.center) -- (v22.center) -- cycle;
	\draw[step=1,thin] (v25.center) -- (v20.center) -- (v17.center) -- (v13.center) -- (v24.center) -- cycle;
	\draw[step=1,thin] (v26.center) -- (v23.center) -- (v20.center) -- (v25.center) -- cycle;
	
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v26) {$\vertex_{26}$};
	
	\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}(-1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}(-1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}(-1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}(2)$};
	\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}(-1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}(1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v12)$) {$\edge_{10}(-1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v24)$) {$\edge_{11}(2)$};
	\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}(0)$};
	\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v19)$) {$\edge_{13}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{14}(0)$};
	\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v15)$) {$\edge_{15}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}(0)$};
	\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}(-1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}(2)$};
	\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}(2)$};
	\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v17)$) {$\edge_{21}(2)$};
	\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}(2)$};
	\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v10)$) {$\edge_{24}(0)$};
	\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v14)$) {$\edge_{25}(2)$};
	\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v18)$) {$\edge_{26}(1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v25)$) {$\color{blue}\edge_{27}(0)$};
	\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v21)$) {$\edge_{28}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v18)!0.5!(v22)$) {$\edge_{29}(0)$};
	\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v17)$) {$\color{blue}\edge_{30}(0)$};
	\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{31}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\color{blue}\edge_{32}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v19)$) {$\edge_{33}(0)$};
	\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v21)$) {$\edge_{34}(2)$};
	\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v26)$) {$\edge_{35}(2)$};
	\node[scale=0.3,left,inner sep=0] at ($(v24)!0.5!(v13)$) {$\edge_{36}(2)$};
	\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v20)$) {$\color{blue}\edge_{37}(0)$};
	\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v25)$) {$\edge_{38}(2)$};
	\node[scale=0.3,left,inner sep=0] at ($(v26)!0.5!(v23)$) {$\edge_{39}(2)$};
	\node[scale=0.3,below,inner sep=0] at ($(v25)!0.5!(v26)$) {$\edge_{40}(2)$};
	
	\end{scope}
	\end{tikzpicture}
	
%\end{document}

==> tikz/scripts/mixed_reg_ex1e.tex <==
%\documentclass[9pt,tikz]{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\begin{document}
%
%\newcommand{\vertex}{\gamma}
%\newcommand{\edge}{\tau}
%\newcommand{\face}{\sigma}

\begin{tikzpicture}[scale=1.7, transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (1.0000000000000000,0.0000000000000000) {};
		\coordinate (v5) at (1.0000000000000000,4.0000000000000000) {};
		\coordinate (v6) at (3.0000000000000000,0.0000000000000000) {};
		\coordinate (v7) at (3.0000000000000000,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,1.0000000000000000) {};
		\coordinate (v9) at (1.0000000000000000,1.0000000000000000) {};
		\coordinate (v10) at (3.0000000000000000,1.0000000000000000) {};
		\coordinate (v11) at (4.0000000000000000,1.0000000000000000) {};
		\coordinate (v12) at (0.0000000000000000,3.0000000000000000) {};
		\coordinate (v13) at (1.0000000000000000,3.0000000000000000) {};
		\coordinate (v14) at (3.0000000000000000,3.0000000000000000) {};
		\coordinate (v15) at (4.0000000000000000,3.0000000000000000) {};
		\coordinate (v16) at (2.0000000000000000,1.0000000000000000) {};
		\coordinate (v17) at (2.0000000000000000,3.0000000000000000) {};
		\coordinate (v18) at (2.0000000000000000,1.5000000000000000) {};
		\coordinate (v19) at (3.0000000000000000,1.5000000000000000) {};
		\coordinate (v20) at (2.0000000000000000,2.5000000000000000) {};
		\coordinate (v21) at (3.0000000000000000,2.5000000000000000) {};
		\coordinate (v22) at (2.5000000000000000,1.5000000000000000) {};
		\coordinate (v23) at (2.5000000000000000,2.5000000000000000) {};
		\coordinate (v24) at (1.0000000000000000,2.0000000000000000) {};
		\coordinate (v25) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v26) at (2.5000000000000000,2.0000000000000000) {};

		 \draw[step=1,thin] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
		 \draw[step=1,thin] (v6.center) -- (v10.center) -- (v16.center) -- (v9.center) -- (v4.center) -- cycle;
		 \draw[step=1,thin] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
		 \draw[step=1,thin] (v9.center) -- (v24.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,thin] (v16.center) -- (v18.center) -- (v25.center) -- (v24.center) -- (v9.center) -- cycle;
		 \draw[step=1,thin] (v11.center) -- (v15.center) -- (v14.center) -- (v21.center) -- (v19.center) -- (v10.center) -- cycle;
		 \draw[step=1,thin] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
		 \draw[step=1,thin] (v17.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
		 \draw[step=1,thin] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
		 \draw[step=1,thin] (v10.center) -- (v19.center) -- (v22.center) -- (v18.center) -- (v16.center) -- cycle;
		 \draw[step=1,thin] (v22.center) -- (v26.center) -- (v25.center) -- (v18.center) -- cycle;
		 \draw[step=1,thin] (v23.center) -- (v21.center) -- (v14.center) -- (v17.center) -- (v20.center) -- cycle;
		 \draw[step=1,thin] (v19.center) -- (v21.center) -- (v23.center) -- (v26.center) -- (v22.center) -- cycle;
		 \draw[step=1,thin] (v25.center) -- (v20.center) -- (v17.center) -- (v13.center) -- (v24.center) -- cycle;
		 \draw[step=1,thin] (v26.center) -- (v23.center) -- (v20.center) -- (v25.center) -- cycle;

		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v26) {$\vertex_{26}$};

		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v12)$) {$\edge_{10}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v24)$) {$\edge_{11}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v19)$) {$\edge_{13}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{14}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v15)$) {$\edge_{15}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v17)$) {$\edge_{21}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v10)$) {$\edge_{24}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v14)$) {$\color{blue}\edge_{25}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v18)$) {$\edge_{26}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v25)$) {$\color{blue}\edge_{27}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v21)$) {$\edge_{28}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v18)!0.5!(v22)$) {$\edge_{29}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v17)$) {$\color{blue}\edge_{30}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{31}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\color{blue}\edge_{32}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v19)$) {$\edge_{33}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v21)$) {$\edge_{34}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v26)$) {$\edge_{35}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v24)!0.5!(v13)$) {$\edge_{36}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v20)$) {$\color{blue}\edge_{37}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v25)$) {$\edge_{38}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v26)!0.5!(v23)$) {$\edge_{39}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v25)!0.5!(v26)$) {$\edge_{40}(2)$};

	 \end{scope}
\end{tikzpicture}

%\end{document}

==> tikz/scripts/mixed_reg_ex1f.tex <==
%\documentclass[9pt,tikz]{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\begin{document}
%
%\newcommand{\vertex}{\gamma}
%\newcommand{\edge}{\tau}
%\newcommand{\face}{\sigma}

\begin{tikzpicture}[scale=1.7, transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (1.0000000000000000,0.0000000000000000) {};
		\coordinate (v5) at (1.0000000000000000,4.0000000000000000) {};
		\coordinate (v6) at (3.0000000000000000,0.0000000000000000) {};
		\coordinate (v7) at (3.0000000000000000,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,1.0000000000000000) {};
		\coordinate (v9) at (1.0000000000000000,1.0000000000000000) {};
		\coordinate (v10) at (3.0000000000000000,1.0000000000000000) {};
		\coordinate (v11) at (4.0000000000000000,1.0000000000000000) {};
		\coordinate (v12) at (0.0000000000000000,3.0000000000000000) {};
		\coordinate (v13) at (1.0000000000000000,3.0000000000000000) {};
		\coordinate (v14) at (3.0000000000000000,3.0000000000000000) {};
		\coordinate (v15) at (4.0000000000000000,3.0000000000000000) {};
		\coordinate (v16) at (2.0000000000000000,1.0000000000000000) {};
		\coordinate (v17) at (2.0000000000000000,3.0000000000000000) {};
		\coordinate (v18) at (2.0000000000000000,1.5000000000000000) {};
		\coordinate (v19) at (3.0000000000000000,1.5000000000000000) {};
		\coordinate (v20) at (2.0000000000000000,2.5000000000000000) {};
		\coordinate (v21) at (3.0000000000000000,2.5000000000000000) {};
		\coordinate (v22) at (2.5000000000000000,1.5000000000000000) {};
		\coordinate (v23) at (2.5000000000000000,2.5000000000000000) {};
		\coordinate (v24) at (1.0000000000000000,2.0000000000000000) {};
		\coordinate (v25) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v26) at (2.5000000000000000,2.0000000000000000) {};

		 \draw[step=1,thin] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
		 \draw[step=1,thin] (v6.center) -- (v10.center) -- (v16.center) -- (v9.center) -- (v4.center) -- cycle;
		 \draw[step=1,thin] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
		 \draw[step=1,thin] (v9.center) -- (v24.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,thin] (v16.center) -- (v18.center) -- (v25.center) -- (v24.center) -- (v9.center) -- cycle;
		 \draw[step=1,thin] (v11.center) -- (v15.center) -- (v14.center) -- (v21.center) -- (v19.center) -- (v10.center) -- cycle;
		 \draw[step=1,thin] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
		 \draw[step=1,thin] (v17.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
		 \draw[step=1,thin] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
		 \draw[step=1,thin] (v10.center) -- (v19.center) -- (v22.center) -- (v18.center) -- (v16.center) -- cycle;
		 \draw[step=1,thin] (v22.center) -- (v26.center) -- (v25.center) -- (v18.center) -- cycle;
		 \draw[step=1,thin] (v23.center) -- (v21.center) -- (v14.center) -- (v17.center) -- (v20.center) -- cycle;
		 \draw[step=1,thin] (v19.center) -- (v21.center) -- (v23.center) -- (v26.center) -- (v22.center) -- cycle;
		 \draw[step=1,thin] (v25.center) -- (v20.center) -- (v17.center) -- (v13.center) -- (v24.center) -- cycle;
		 \draw[step=1,thin] (v26.center) -- (v23.center) -- (v20.center) -- (v25.center) -- cycle;

		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v26) {$\vertex_{26}$};

		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v12)$) {$\edge_{10}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v24)$) {$\edge_{11}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v19)$) {$\edge_{13}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{14}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v15)$) {$\edge_{15}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v17)$) {$\edge_{21}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v10)$) {$\edge_{24}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v14)$) {$\edge_{25}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v18)$) {$\edge_{26}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v25)$) {$\edge_{27}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v21)$) {$\edge_{28}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v18)!0.5!(v22)$) {$\edge_{29}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v17)$) {$\color{blue}\edge_{30}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{31}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\edge_{32}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v19)$) {$\edge_{33}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v21)$) {$\edge_{34}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v26)$) {$\edge_{35}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v24)!0.5!(v13)$) {$\edge_{36}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v20)$) {$\color{blue}\edge_{37}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v25)$) {$\edge_{38}(2)$};
		\node[scale=0.3,left,inner sep=0] at ($(v26)!0.5!(v23)$) {$\edge_{39}(2)$};
		\node[scale=0.3,below,inner sep=0] at ($(v25)!0.5!(v26)$) {$\edge_{40}(2)$};

	 \end{scope}
\end{tikzpicture}

%\end{document}

==> tikz/scripts/mixed_reg_ex2a.tex <==
%\documentclass[9pt,tikz]{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\begin{document}
%
%\newcommand{\vertex}{\gamma}
%\newcommand{\edge}{\tau}
%\newcommand{\face}{\sigma}

\begin{tikzpicture}[scale=1.7,transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (1.0000000000000000,0.0000000000000000) {};
		\coordinate (v5) at (1.0000000000000000,4.0000000000000000) {};
		\coordinate (v6) at (3.0000000000000000,0.0000000000000000) {};
		\coordinate (v7) at (3.0000000000000000,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,1.0000000000000000) {};
		\coordinate (v9) at (1.0000000000000000,1.0000000000000000) {};
		\coordinate (v10) at (3.0000000000000000,1.0000000000000000) {};
		\coordinate (v11) at (4.0000000000000000,1.0000000000000000) {};
		\coordinate (v12) at (0.0000000000000000,3.0000000000000000) {};
		\coordinate (v13) at (1.0000000000000000,3.0000000000000000) {};
		\coordinate (v14) at (3.0000000000000000,3.0000000000000000) {};
		\coordinate (v15) at (4.0000000000000000,3.0000000000000000) {};
		\coordinate (v16) at (2.0000000000000000,1.0000000000000000) {};
		\coordinate (v17) at (2.0000000000000000,3.0000000000000000) {};
		\coordinate (v18) at (2.0000000000000000,1.5000000000000000) {};
		\coordinate (v19) at (3.0000000000000000,1.5000000000000000) {};
		\coordinate (v20) at (2.0000000000000000,2.5000000000000000) {};
		\coordinate (v21) at (3.0000000000000000,2.5000000000000000) {};
		\coordinate (v22) at (2.5000000000000000,1.5000000000000000) {};
		\coordinate (v23) at (2.5000000000000000,2.5000000000000000) {};
		\coordinate (v24) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v25) at (2.5000000000000000,2.0000000000000000) {};

		 \draw[step=1,thin] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
		 \draw[step=1,thin] (v6.center) -- (v10.center) -- (v16.center) -- (v9.center) -- (v4.center) -- cycle;
		 \draw[step=1,thin] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
		 \draw[step=1,thin] (v9.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,thin] (v16.center) -- (v18.center) -- (v24.center) -- (v20.center) -- (v17.center) -- (v13.center) -- (v9.center) -- cycle;
		 \draw[step=1,thin] (v11.center) -- (v15.center) -- (v14.center) -- (v21.center) -- (v19.center) -- (v10.center) -- cycle;
		 \draw[step=1,thin] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
		 \draw[step=1,thin] (v17.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
		 \draw[step=1,thin] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
		 \draw[step=1,thin] (v10.center) -- (v19.center) -- (v22.center) -- (v18.center) -- (v16.center) -- cycle;
		 \draw[step=1,thin] (v22.center) -- (v25.center) -- (v24.center) -- (v18.center) -- cycle;
		 \draw[step=1,thin] (v23.center) -- (v21.center) -- (v14.center) -- (v17.center) -- (v20.center) -- cycle;
		 \draw[step=1,thin] (v19.center) -- (v21.center) -- (v23.center) -- (v25.center) -- (v22.center) -- cycle;
		 \draw[step=1,thin] (v25.center) -- (v23.center) -- (v20.center) -- (v24.center) -- cycle;

		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};

		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v12)$) {$\edge_{10}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v13)$) {$\edge_{11}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v19)$) {$\edge_{13}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{14}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v15)$) {$\edge_{15}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v17)$) {$\edge_{21}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v10)$) {$\edge_{24}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v14)$) {$\edge_{25}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v18)$) {$\edge_{26}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v24)$) {$\edge_{27}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v21)$) {$\edge_{28}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v18)!0.5!(v22)$) {$\edge_{29}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v17)$) {$\edge_{30}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{31}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\edge_{32}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v19)$) {$\edge_{33}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v21)$) {$\edge_{34}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v25)$) {$\edge_{35}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v24)!0.5!(v20)$) {$\edge_{36}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v23)$) {$\edge_{37}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v25)$) {$\edge_{38}(1)$};

	 \end{scope}
\end{tikzpicture}

%\end{document}

==> tikz/scripts/mixed_reg_ex2b.tex <==
%\documentclass[9pt,tikz]{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\begin{document}
%
%\newcommand{\vertex}{\gamma}
%\newcommand{\edge}{\tau}
%\newcommand{\face}{\sigma}

\begin{tikzpicture}[scale=1.7,transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (1.0000000000000000,0.0000000000000000) {};
		\coordinate (v5) at (1.0000000000000000,4.0000000000000000) {};
		\coordinate (v6) at (3.0000000000000000,0.0000000000000000) {};
		\coordinate (v7) at (3.0000000000000000,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,1.0000000000000000) {};
		\coordinate (v9) at (1.0000000000000000,1.0000000000000000) {};
		\coordinate (v10) at (3.0000000000000000,1.0000000000000000) {};
		\coordinate (v11) at (4.0000000000000000,1.0000000000000000) {};
		\coordinate (v12) at (0.0000000000000000,3.0000000000000000) {};
		\coordinate (v13) at (1.0000000000000000,3.0000000000000000) {};
		\coordinate (v14) at (3.0000000000000000,3.0000000000000000) {};
		\coordinate (v15) at (4.0000000000000000,3.0000000000000000) {};
		\coordinate (v16) at (2.0000000000000000,1.0000000000000000) {};
		\coordinate (v17) at (2.0000000000000000,3.0000000000000000) {};
		\coordinate (v18) at (2.0000000000000000,1.5000000000000000) {};
		\coordinate (v19) at (3.0000000000000000,1.5000000000000000) {};
		\coordinate (v20) at (2.0000000000000000,2.5000000000000000) {};
		\coordinate (v21) at (3.0000000000000000,2.5000000000000000) {};
		\coordinate (v22) at (2.5000000000000000,1.5000000000000000) {};
		\coordinate (v23) at (2.5000000000000000,2.5000000000000000) {};
		\coordinate (v24) at (2.0000000000000000,2.0000000000000000) {};
		\coordinate (v25) at (2.5000000000000000,2.0000000000000000) {};

		 \draw[step=1,thin] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
		 \draw[step=1,thin] (v6.center) -- (v10.center) -- (v16.center) -- (v9.center) -- (v4.center) -- cycle;
		 \draw[step=1,thin] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
		 \draw[step=1,thin] (v9.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,thin] (v16.center) -- (v18.center) -- (v24.center) -- (v20.center) -- (v17.center) -- (v13.center) -- (v9.center) -- cycle;
		 \draw[step=1,thin] (v11.center) -- (v15.center) -- (v14.center) -- (v21.center) -- (v19.center) -- (v10.center) -- cycle;
		 \draw[step=1,thin] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
		 \draw[step=1,thin] (v17.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
		 \draw[step=1,thin] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
		 \draw[step=1,thin] (v10.center) -- (v19.center) -- (v22.center) -- (v18.center) -- (v16.center) -- cycle;
		 \draw[step=1,thin] (v22.center) -- (v25.center) -- (v24.center) -- (v18.center) -- cycle;
		 \draw[step=1,thin] (v23.center) -- (v21.center) -- (v14.center) -- (v17.center) -- (v20.center) -- cycle;
		 \draw[step=1,thin] (v19.center) -- (v21.center) -- (v23.center) -- (v25.center) -- (v22.center) -- cycle;
		 \draw[step=1,thin] (v25.center) -- (v23.center) -- (v20.center) -- (v24.center) -- cycle;

		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{18}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{19}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{20}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{21}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{22}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{23}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{24}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v25) {$\vertex_{25}$};

		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v12)$) {$\edge_{10}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v13)$) {$\edge_{11}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v19)$) {$\edge_{13}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{14}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v15)$) {$\edge_{15}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v17)$) {$\edge_{21}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v10)$) {$\edge_{24}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v17)!0.5!(v14)$) {$\edge_{25}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v18)$) {$\edge_{26}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v24)$) {$\color{blue}\edge_{27}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v19)!0.5!(v21)$) {$\edge_{28}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v18)!0.5!(v22)$) {$\edge_{29}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v17)$) {$\edge_{30}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{31}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v23)$) {$\edge_{32}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v19)$) {$\edge_{33}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v21)$) {$\color{blue}\edge_{34}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v25)$) {$\color{blue}\edge_{35}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v24)!0.5!(v20)$) {$\color{blue}\edge_{36}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v25)!0.5!(v23)$) {$\edge_{37}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v25)$) {$\edge_{38}(1)$};

	 \end{scope}
\end{tikzpicture}

%\end{document}

==> tikz/scripts/mixed_reg_ex3a_tcycle.tex <==
%\documentclass[9pt,tikz]{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\begin{document}
%
%\newcommand{\vertex}{\gamma}
%\newcommand{\edge}{\tau}
%\newcommand{\face}{\sigma}

\begin{tikzpicture}[scale=1.7, transform shape]
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (0.6666666666666666,0.0000000000000000) {};
		\coordinate (v5) at (0.6666666666666666,4.0000000000000000) {};
		\coordinate (v6) at (3.3333333333333335,0.0000000000000000) {};
		\coordinate (v7) at (3.3333333333333335,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,0.6666666666666666) {};
		\coordinate (v9) at (0.6666666666666666,0.6666666666666666) {};
		\coordinate (v10) at (3.3333333333333335,0.6666666666666666) {};
		\coordinate (v11) at (4.0000000000000000,0.6666666666666666) {};
		\coordinate (v12) at (0.0000000000000000,3.3333333333333335) {};
		\coordinate (v13) at (0.6666666666666666,3.3333333333333335) {};
		\coordinate (v14) at (3.3333333333333335,3.3333333333333335) {};
		\coordinate (v15) at (4.0000000000000000,3.3333333333333335) {};
		\coordinate (v16) at (0.6666666666666666,1.3333333333333333) {};
		\coordinate (v17) at (3.3333333333333335,1.3333333333333333) {};
		\coordinate (v18) at (1.3333333333333333,1.3333333333333333) {};
		\coordinate (v19) at (1.3333333333333333,3.3333333333333335) {};
		\coordinate (v20) at (1.3333333333333333,2.6666666666666665) {};
		\coordinate (v21) at (3.3333333333333335,2.6666666666666665) {};
		\coordinate (v22) at (2.6666666666666665,0.6666666666666666) {};
		\coordinate (v23) at (2.6666666666666665,1.3333333333333333) {};
		\coordinate (v24) at (2.6666666666666665,2.6666666666666665) {};

		 \draw[step=1,thin] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
		 \draw[step=1,thin] (v6.center) -- (v10.center) -- (v22.center) -- (v9.center) -- (v4.center) -- cycle;
		 \draw[step=1,thin] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
		 \draw[step=1,thin] (v9.center) -- (v16.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,thin] (v22.center) -- (v23.center) -- (v18.center) -- (v16.center) -- (v9.center) -- cycle;
		 \draw[step=1,thin] (v11.center) -- (v15.center) -- (v14.center) -- (v21.center) -- (v17.center) -- (v10.center) -- cycle;
		 \draw[step=1,thin] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
		 \draw[step=1,thin] (v19.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
		 \draw[step=1,thin] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
		 \draw[step=1,thin] (v18.center) -- (v20.center) -- (v19.center) -- (v13.center) -- (v16.center) -- cycle;
		 \draw[step=1,thin] (v23.center) -- (v24.center) -- (v20.center) -- (v18.center) -- cycle;
		 \draw[step=1,thin] (v24.center) -- (v21.center) -- (v14.center) -- (v19.center) -- (v20.center) -- cycle;
%		 \draw[step=1,thin] (v10.center) -- (v17.center) -- (v23.center) -- (v22.center) -- cycle;
%		 \draw[step=1,thin] (v17.center) -- (v21.center) -- (v24.center) -- (v23.center) -- cycle;

		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{17}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{18}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{19}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{20}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{21}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{22}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{23}$};

		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v12)$) {$\edge_{10}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{11}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v21)$) {$\edge_{13}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v22)$) {$\edge_{14}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v15)$) {$\edge_{15}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v19)$) {$\edge_{21}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v13)$) {$\edge_{24}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v18)$) {$\edge_{25}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v18)!0.5!(v23)$) {$\edge_{26}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v19)!0.5!(v14)$) {$\edge_{27}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v20)$) {$\edge_{28}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v19)$) {$\edge_{29}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{30}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v24)$) {$\edge_{31}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v10)$) {$\edge_{32}(1)$};
%		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v17)$) {$\edge_{34}(3)$};
		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v23)$) {$\edge_{33}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v21)$) {$\edge_{34}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v23)!0.5!(v24)$) {$\edge_{35}(1)$};

	 \end{scope}
\end{tikzpicture}

%\end{document}

==> tikz/scripts/mixed_reg_ex3b_tcycle.tex <==
\documentclass[9pt,tikz]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

\newcommand{\vertex}{\gamma}
\newcommand{\edge}{\tau}
\newcommand{\face}{\sigma}

\begin{tikzpicture}
	 \begin{scope}
		\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
		\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
		\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
		\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
		\coordinate (v4) at (0.6666666666666666,0.0000000000000000) {};
		\coordinate (v5) at (0.6666666666666666,4.0000000000000000) {};
		\coordinate (v6) at (3.3333333333333335,0.0000000000000000) {};
		\coordinate (v7) at (3.3333333333333335,4.0000000000000000) {};
		\coordinate (v8) at (0.0000000000000000,0.6666666666666666) {};
		\coordinate (v9) at (0.6666666666666666,0.6666666666666666) {};
		\coordinate (v10) at (3.3333333333333335,0.6666666666666666) {};
		\coordinate (v11) at (4.0000000000000000,0.6666666666666666) {};
		\coordinate (v12) at (0.0000000000000000,3.3333333333333335) {};
		\coordinate (v13) at (0.6666666666666666,3.3333333333333335) {};
		\coordinate (v14) at (3.3333333333333335,3.3333333333333335) {};
		\coordinate (v15) at (4.0000000000000000,3.3333333333333335) {};
		\coordinate (v16) at (0.6666666666666666,1.3333333333333333) {};
		\coordinate (v17) at (3.3333333333333335,1.3333333333333333) {};
		\coordinate (v18) at (1.3333333333333333,1.3333333333333333) {};
		\coordinate (v19) at (1.3333333333333333,3.3333333333333335) {};
		\coordinate (v20) at (1.3333333333333333,2.6666666666666665) {};
		\coordinate (v21) at (3.3333333333333335,2.6666666666666665) {};
		\coordinate (v22) at (2.6666666666666665,0.6666666666666666) {};
		\coordinate (v23) at (2.6666666666666665,1.3333333333333333) {};
		\coordinate (v24) at (2.6666666666666665,2.6666666666666665) {};

		 \draw[step=1,thin] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
		 \draw[step=1,thin] (v6.center) -- (v10.center) -- (v22.center) -- (v9.center) -- (v4.center) -- cycle;
		 \draw[step=1,thin] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
		 \draw[step=1,thin] (v9.center) -- (v16.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,thin] (v22.center) -- (v23.center) -- (v18.center) -- (v16.center) -- (v9.center) -- cycle;
		 \draw[step=1,thin] (v11.center) -- (v15.center) -- (v14.center) -- (v21.center) -- (v17.center) -- (v10.center) -- cycle;
		 \draw[step=1,thin] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
		 \draw[step=1,thin] (v19.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
		 \draw[step=1,thin] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
		 \draw[step=1,thin] (v18.center) -- (v20.center) -- (v19.center) -- (v13.center) -- (v16.center) -- cycle;
		 \draw[step=1,thin] (v23.center) -- (v24.center) -- (v20.center) -- (v18.center) -- cycle;
		 \draw[step=1,thin] (v24.center) -- (v21.center) -- (v14.center) -- (v19.center) -- (v20.center) -- cycle;
%		 \draw[step=1,thin] (v10.center) -- (v17.center) -- (v23.center) -- (v22.center) -- cycle;
%		 \draw[step=1,thin] (v17.center) -- (v21.center) -- (v24.center) -- (v23.center) -- cycle;

		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
		%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{17}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{18}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{19}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{20}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{21}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{22}$};
		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{23}$};

		\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v12)$) {$\edge_{10}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{11}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v21)$) {$\edge_{13}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v22)$) {$\edge_{14}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v15)$) {$\edge_{15}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}(-1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v19)$) {$\color{blue}\edge_{21}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}(-1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v13)$) {$\edge_{24}(1)$};
%		\node[scale=0.3,left,inner sep=0] at ($(v17)!0.5!(v21)$) {$\edge_{25}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v18)$) {$\color{blue}\edge_{25}(0)$};
		\node[scale=0.3,below,inner sep=0] at ($(v18)!0.5!(v23)$) {$\edge_{26}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v19)!0.5!(v14)$) {$\color{blue}\edge_{27}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v20)$) {$\edge_{28}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v19)$) {$\color{blue}\edge_{29}(0)$};
		\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{30}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v24)$) {$\edge_{31}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v10)$) {$\edge_{32}(1)$};
%		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v17)$) {$\edge_{34}(3)$};
		\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v23)$) {$\edge_{33}(1)$};
		\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v21)$) {$\edge_{34}(1)$};
		\node[scale=0.3,left,inner sep=0] at ($(v23)!0.5!(v24)$) {$\edge_{35}(1)$};

	 \end{scope}
\end{tikzpicture}

\end{document}

==> tikz/scripts/mixed_reg_ex3c_tcycle.tex <==
%\documentclass[9pt,tikz]{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\begin{document}
%	
%	\newcommand{\vertex}{\gamma}
%	\newcommand{\edge}{\tau}
%	\newcommand{\face}{\sigma}
	
	\begin{tikzpicture}[scale=1.7, transform shape]
	\begin{scope}
	\coordinate (v0) at (0.0000000000000000,0.0000000000000000) {};
	\coordinate (v1) at (4.0000000000000000,0.0000000000000000) {};
	\coordinate (v2) at (4.0000000000000000,4.0000000000000000) {};
	\coordinate (v3) at (0.0000000000000000,4.0000000000000000) {};
	\coordinate (v4) at (0.6666666666666666,0.0000000000000000) {};
	\coordinate (v5) at (0.6666666666666666,4.0000000000000000) {};
	\coordinate (v6) at (3.3333333333333335,0.0000000000000000) {};
	\coordinate (v7) at (3.3333333333333335,4.0000000000000000) {};
	\coordinate (v8) at (0.0000000000000000,0.6666666666666666) {};
	\coordinate (v9) at (0.6666666666666666,0.6666666666666666) {};
	\coordinate (v10) at (3.3333333333333335,0.6666666666666666) {};
	\coordinate (v11) at (4.0000000000000000,0.6666666666666666) {};
	\coordinate (v12) at (0.0000000000000000,3.3333333333333335) {};
	\coordinate (v13) at (0.6666666666666666,3.3333333333333335) {};
	\coordinate (v14) at (3.3333333333333335,3.3333333333333335) {};
	\coordinate (v15) at (4.0000000000000000,3.3333333333333335) {};
	\coordinate (v16) at (0.6666666666666666,1.3333333333333333) {};
	\coordinate (v17) at (3.3333333333333335,1.3333333333333333) {};
	\coordinate (v18) at (1.3333333333333333,1.3333333333333333) {};
	\coordinate (v19) at (1.3333333333333333,3.3333333333333335) {};
	\coordinate (v20) at (1.3333333333333333,2.6666666666666665) {};
	\coordinate (v21) at (3.3333333333333335,2.6666666666666665) {};
	\coordinate (v22) at (2.6666666666666665,0.6666666666666666) {};
	\coordinate (v23) at (2.6666666666666665,1.3333333333333333) {};
	\coordinate (v24) at (2.6666666666666665,2.6666666666666665) {};
	
	\draw[step=1,thin] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
	\draw[step=1,thin] (v6.center) -- (v10.center) -- (v22.center) -- (v9.center) -- (v4.center) -- cycle;
	\draw[step=1,thin] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
	\draw[step=1,thin] (v9.center) -- (v16.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
	\draw[step=1,thin] (v22.center) -- (v23.center) -- (v18.center) -- (v16.center) -- (v9.center) -- cycle;
	\draw[step=1,thin] (v11.center) -- (v15.center) -- (v14.center) -- (v21.center) -- (v17.center) -- (v10.center) -- cycle;
	\draw[step=1,thin] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
	\draw[step=1,thin] (v19.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
	\draw[step=1,thin] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
	\draw[step=1,thin] (v18.center) -- (v20.center) -- (v19.center) -- (v13.center) -- (v16.center) -- cycle;
	\draw[step=1,thin] (v23.center) -- (v24.center) -- (v20.center) -- (v18.center) -- cycle;
	\draw[step=1,thin] (v24.center) -- (v21.center) -- (v14.center) -- (v19.center) -- (v20.center) -- cycle;
	%		 \draw[step=1,thin] (v10.center) -- (v17.center) -- (v23.center) -- (v22.center) -- cycle;
	%		 \draw[step=1,thin] (v17.center) -- (v21.center) -- (v24.center) -- (v23.center) -- cycle;
	
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v0) {$\vertex_{0}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v1) {$\vertex_{1}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v2) {$\vertex_{2}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v3) {$\vertex_{3}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v4) {$\vertex_{4}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v5) {$\vertex_{5}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v6) {$\vertex_{6}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v7) {$\vertex_{7}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v8) {$\vertex_{8}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v9) {$\vertex_{9}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v10) {$\vertex_{10}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v11) {$\vertex_{11}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v12) {$\vertex_{12}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v13) {$\vertex_{13}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v14) {$\vertex_{14}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v15) {$\vertex_{15}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v16) {$\vertex_{16}$};
	%		\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v17) {$\vertex_{17}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v18) {$\vertex_{17}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v19) {$\vertex_{18}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v20) {$\vertex_{19}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v21) {$\vertex_{20}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v22) {$\vertex_{21}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v23) {$\vertex_{22}$};
	\node[scale=0.3,draw,black,thin,fill=white,circle,minimum size=2pt,inner sep=0] at (v24) {$\vertex_{23}$};
	
	\node[scale=0.3,below,inner sep=0] at ($(v0)!0.5!(v4)$) {$\edge_{0}(-1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v1)!0.5!(v11)$) {$\edge_{1}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v3)!0.5!(v5)$) {$\edge_{2}(-1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v0)!0.5!(v8)$) {$\edge_{3}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v4)!0.5!(v6)$) {$\edge_{4}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v5)!0.5!(v7)$) {$\edge_{5}(-1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v4)!0.5!(v9)$) {$\edge_{6}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v6)!0.5!(v1)$) {$\edge_{7}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v7)!0.5!(v2)$) {$\edge_{8}(-1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v6)!0.5!(v10)$) {$\edge_{9}(1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v8)!0.5!(v12)$) {$\edge_{10}(-1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v9)!0.5!(v16)$) {$\edge_{11}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v8)!0.5!(v9)$) {$\edge_{12}(1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v10)!0.5!(v21)$) {$\edge_{13}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v9)!0.5!(v22)$) {$\edge_{14}(1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v11)!0.5!(v15)$) {$\edge_{15}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v10)!0.5!(v11)$) {$\edge_{16}(1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v12)!0.5!(v3)$) {$\edge_{17}(-1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v13)!0.5!(v5)$) {$\edge_{18}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v12)!0.5!(v13)$) {$\edge_{19}(1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v14)!0.5!(v7)$) {$\edge_{20}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v13)!0.5!(v19)$) {$\color{blue}\edge_{21}(0)$};
	\node[scale=0.3,left,inner sep=0] at ($(v15)!0.5!(v2)$) {$\edge_{22}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v14)!0.5!(v15)$) {$\edge_{23}(1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v16)!0.5!(v13)$) {$\edge_{24}(1)$};
	%		\node[scale=0.3,left,inner sep=0] at ($(v17)!0.5!(v21)$) {$\edge_{25}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v16)!0.5!(v18)$) {$\color{blue}\edge_{25}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v18)!0.5!(v23)$) {$\color{blue}\edge_{26}(-1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v19)!0.5!(v14)$) {$\color{blue}\edge_{27}(0)$};
	\node[scale=0.3,left,inner sep=0] at ($(v18)!0.5!(v20)$) {$\edge_{28}(1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v20)!0.5!(v19)$) {$\color{blue}\edge_{29}(0)$};
	\node[scale=0.3,left,inner sep=0] at ($(v21)!0.5!(v14)$) {$\edge_{30}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v20)!0.5!(v24)$) {$\edge_{31}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v22)!0.5!(v10)$) {$\edge_{32}(1)$};
	%		\node[scale=0.3,below,inner sep=0] at ($(v23)!0.5!(v17)$) {$\edge_{34}(3)$};
	\node[scale=0.3,left,inner sep=0] at ($(v22)!0.5!(v23)$) {$\edge_{33}(1)$};
	\node[scale=0.3,below,inner sep=0] at ($(v24)!0.5!(v21)$) {$\edge_{34}(1)$};
	\node[scale=0.3,left,inner sep=0] at ($(v23)!0.5!(v24)$) {$\edge_{35}(1)$};
	
	\end{scope}
	\end{tikzpicture}
	
%\end{document}
